TwinLab: a framework for data-efficient training of non-intrusive reduced-order models for digital twins

Purpose: Simulation-based digital twins represent an effort to provide high-accuracy real-time insights into operational physical processes. However, the computation time of many multi-physical simulation models is far from real-time. It might even exceed sensible time frames to produce sufficient data for training data-driven reduced-order models. This study presents TwinLab, a framework for data-efficient, yet accurate training of neural-ODE type reduced-order models with only two data sets. Design/methodology/approach: Correlations between test errors of reduced-order models and distinct features of corresponding training data are investigated. Having found the single best data sets for training, a second data set is sought with the help of similarity and error measures to enrich the training process effectively. Findings: Adding a suitable second training data set in the training process reduces the test error by up to 49% compared to the best base reduced-order model trained only with one data set. Such a second training data set should at least yield a good reduced-order model on its own and exhibit higher levels of dissimilarity to the base training data set regarding the respective excitation signal. Moreover, the base reduced-order model should have elevated test errors on the second data set. The relative error of the time series ranges from 0.18% to 0.49%. Prediction speed-ups of up to a factor of 36,000 are observed. Originality: The proposed computational framework facilitates the automated, data-efficient extraction of non-intrusive reduced-order models for digital twins from existing simulation models, independent of the simulation software.

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}%[trim axis left]

\begin{axis}[%
%scale only axis,
xmin=0.0,
xmax=10,
%label style={font=\footnotesize},
xlabel={$\rmseg / \unit{K}$},
 y label style={yshift=-.79em},
ymin=-65,
ymax=75,
%ytick={0,50},
ylabel={$\overbar{T}_{\text{diff},j} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on AP15},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid,mark size=1pt, black}]
%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-1.tsv};
%\addlegendentry{Data}

\addplot [color=black]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-2.tsv};
\addlegendentry{Fit}

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-3.tsv};
\addlegendentry{$\text{Fit p \textgreater{} 0.95}$}

\addplot [color=black, dashed, forget plot]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-4.tsv};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-5.tsv};
\addlegendentry{APRBS}

\addplot [color=tud10a, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=tud10a, tud10a}]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-6.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.446,26.883) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.822,33.217) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.176,21.55) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.349,24.883) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.363,16.883) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.855,-27.45) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.125,36.217) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.538,-39.117) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.456,-15.117) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.612,18.883) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.571,10.883) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.118,33.217) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.62,-49.117) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.26,27.883) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.262,49.55) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.078,28.55) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.429,-43.117) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.493,50.55) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.898,30.55) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.547,3.217) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.391,-26.45) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.217,12.55) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.911,6.55) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.778,23.217) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.744,-12.45) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.098,11.883) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.757,10.217) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.79,27.883) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.413,-12.45) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.405,-25.45) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.866,41.883) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.413,23.883) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.068,36.217) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.541,-34.45) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.868,25.55) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.744,-26.783) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.206,-30.45) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.443,32.883) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.05,-5.45) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.2,28.217) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.6,-33.45) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.664,-12.117) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.507,-11.783) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.757,6.883) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.726,27.55) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.643,-32.783) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.393,17.55) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.512,-24.117) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.009,19.55) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.813,15.883) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.074,8.55) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.48,-25.783) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.071,28.217) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.754,13.217) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.226,18.217) {762-a4};
\legend{};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.98,0.97) {$R = -0.68$}; %Test on  AP15\\
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.65098,0.00000,0.51765}%
%
%\tikzset{every mark/.append style={scale=2}}
\begin{tikzpicture}%[trim axis left]
\begin{axis}[%
%scale only axis,
xmin=0.0,
xmax=10,
%xlabel style={font=\color{white!15!black}},
xlabel={$\rmseg / \unit{K}$},
%label style={font=\footnotesize},
ymin=10,
ymax=32.5,
ylabel={$\operatorname{std}(T_\text{B}) / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on AP15},
legend style={at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid, black}]
 % table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-1.tsv};
%\addlegendentry{Data}

%\addplot [color=black]
%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-2.tsv};
%\addlegendentry{Fit}
%
%\addplot [color=black, dashed]
%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-3.tsv};
%\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}
%\addplot [color=black, dashed, forget plot]
%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-4.tsv};



\addplot [color=black]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-2.tsv};
\addlegendentry{Fit APRBS}

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-3.tsv};
  \addlegendentry{$\text{Fit p \textgreater{} 0.95}$}
  \addplot [color=black, dashed, forget plot]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-4.tsv};

%\addplot [color=tud2a, only marks, mark=*, mark options={solid, tud2a,mark size=0.8pt}]
%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-5.tsv};
%\addlegendentry{sinAPRBS}
%
%\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-6.tsv};
%\addlegendentry{MultiSines}
%
%%\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
%%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-7.tsv};
%%\addlegendentry{SingleSine}
%
%\addplot [color=mycolor6, only marks, mark=square*, mark options={solid,mark size=1pt, fill=mygrey, mygrey}]
%  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-8.tsv};
%\addlegendentry{Schroeder MS}

\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-9.tsv};
\addlegendentry{APRBS}

\addplot [color=tud10a, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=tud10a, tud10a}]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-10.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.453,21.92) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.829,26.276) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.183,25.02) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.357,26.396) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.37,21.483) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.863,22.105) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.132,31.75) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.546,14.39) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.463,23.518) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.62,27.316) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.578,19.975) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.126,22.547) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.628,17.592) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.267,19.57) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.27,25.243) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.085,19.852) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.436,14.477) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.5,29.802) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.906,25.178) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.555,24.666) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.398,22.015) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.225,26.678) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.919,20.146) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.785,26.521) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.751,17.115) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.106,25.89) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.765,18.388) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.798,22.196) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.421,18.51) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.412,17.181) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.874,26.374) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.421,23.037) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.076,22.552) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.549,19.597) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.875,30.064) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.752,19.355) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.214,22.614) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.45,24.279) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.058,22.74) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.207,26.132) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.608,14.026) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.672,22.93) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.515,23.806) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.765,21.611) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.734,28.344) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.65,14.624) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.401,25.87) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.52,20.159) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.016,24.955) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.821,26.884) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.081,21.87) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.488,18.707) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.078,26.165) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.762,20.364) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.234,25.359) {762-a4};
%\node[below right, align=left]
%at (axis cs:3.027,20.212) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:2.065,14.895) {795-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.129,20.475) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:3.833,17.456) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:3.983,17.051) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.776,14.884) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:4.415,15.115) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:4.788,17.164) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.629,16.175) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:3.496,19.501) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.234,21.633) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:1.743,17.723) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.273,18.142) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.564,20.408) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.653,15.629) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:4.706,16.069) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.03,17.275) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:3.192,21.693) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.292,20.007) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.711,18.459) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.383,19.612) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.681,18.717) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.366,18.056) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.932,23.261) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.606,17.849) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.402,23.448) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.766,19.594) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.657,13.941) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:11.386,20.834) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:12.016,16.708) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.161,12.16) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.176,31.735) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:2.162,25.322) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:5.411,28.856) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:5.734,28.273) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.534,26.096) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.288,26.097) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:1.92,26.306) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:3.625,26.522) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:4.547,24.67) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.444,24.252) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:2.097,25.897) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:2.114,26.663) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:2.068,27.27) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.299,25.162) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.482,25.175) {1087-sr5};
\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.98,0.97) {$R = -0.76$}; %0.76198 Test on  AP15\\

\node[draw,circle,thick, anchor=center, align=center, draw=tud10a,inner sep=3pt,font=\small,scale=2]
at (axis cs:1.04588031583495,26) {~};

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]

%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.02,0.071) {R(APRBS) = -0.76198};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/745-ownerror-marked.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor7}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor8}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor9}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor10}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor11}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor12}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor13}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor14}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}
%\pgfdeclarelayer{bg}    % declare background layer
%\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds} 
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 

\begin{pgfonlayer}{main}

\begin{axis}[%
set layers,
xmin=0.0,
xmax=2.3,
%xlabel style={font=\color{white!15!black}},
xlabel={$\rmseq$ of ROM745$/ \unit{K}$},
ymin=-11,
ymax=110,
%ylabel style={font=\color{white!15!black}},
ylabel={$\operatorname{rms}(\disphat{T}_\text{oven,745} - \disphat{T}_{\text{oven,}j}) /\unit{K} $},
axis background/.style={fill=white},
 title style={yshift=-2ex,},
%title={RMSE of \#745 on signals versus signal similarity},
legend style={at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-2pt},
width = \fwidth, 
 height = \fheight 
]
%\addlegendentry{Data}
%
%\addlegendentry{Fit}
%
%\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}

%\begin{scope}[on background layer]
%\pgfplotsset{set layers=default}
%\addplot [color=mycolor1, only marks, mark=*, mark options={solid, tud2a,mark size=0.8pt}]
%  table[]{../tiks/ROM-signal/745-ownerror-marked-1.tsv};
%\addlegendentry{sinAPRBS};
%\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
%  table[]{../tiks/ROM-signal/745-ownerror-marked-2.tsv};
%\addlegendentry{MultiSines};
%%\addlegendentry{SingleSine}
%\addplot [color=mygrey, only marks, mark=square*, mark options={solid,mark size=1pt, fill=mygrey,mygrey}]
%  table[]{../tiks/ROM-signal/745-ownerror-marked-3.tsv};
%\addlegendentry{Schroeder MS};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{../tiks/ROM-signal/745-ownerror-marked-4.tsv};
%\addlegendentry{APRBS};
\addplot [color=tud10a, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=tud10a, tud10a}]
  table[]{../tiks/ROM-signal/745-ownerror-marked-5.tsv};
%\addlegendentry{Best 5 APRBS}:

\end{axis}
\end{pgfonlayer}
%\end{scope}
\begin{axis}[%
set layers,
xmin=0.0,
xmax=2.3,
%xlabel style={font=\color{white!15!black}},
%xlabel={RMSE(1-Signal) of \#745 / K},
ymin=-11,
ymax=110,
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE($T_\text{ov,745} - T_\text{ov,i}$)},
axis background/.style={fill=white},
 title style={yshift=-1.8ex,},
%title={RMSE of \#745 on signals versus signal similarity},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, row sep=-2pt},
width = \fwidth, 
 height = \fheight 
]
%\begin{pgfonlayer}{foreground}
%\begin{scope}[on layer=foreground]
%\node[below right, align=left]
%at (axis cs:0.998,54.931) {282-a4};
%\node[below right, align=left]
%at (axis cs:0.37,24.652) {283-a4};
%\node[below right, align=left]
%at (axis cs:1.744,82.316) {286-a4};
%\node[below right, align=left]
%at (axis cs:0.217,26.562) {293-a4};
%\node[below right, align=left]
%at (axis cs:0.517,34.253) {298-a4};
%\node[below right, align=left]
%at (axis cs:1.234,76.056) {302-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud2a,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.944,72.89) {303};
\node[draw,ellipse,fill=tud2a, below right, align=left, draw=tud2a,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.944,72.89) {303};
%\node[below right, align=left]
%at (axis cs:1.384,58.571) {308-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud10a,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.104,51.749) {312};
\node[draw,ellipse,fill=tud10a, below right, align=left, draw=tud10a,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.104,51.749) {312};
%\node[below right, align=left]
%at (axis cs:1.105,80.722) {315-a4};
%\node[below right, align=left]
%at (axis cs:0.421,87.047) {322-a4};
%\node[below right, align=left]
%at (axis cs:0.513,85.821) {327-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud2a,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.263,96.93) {328};
\node[draw,ellipse,fill=tud2a, below right, align=left, draw=tud2a,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.263,96.93) {328};
%\node[below right, align=left]
%at (axis cs:0.742,76.343) {337-a4};
%\node[below right, align=left]
%at (axis cs:1.485,66.706) {341-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud3ai,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.509,57.676) {342};
\node[draw,ellipse,fill=tud3ai, below right, align=left, draw=tud3ai,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.509,57.676) {342};
%\node[below right, align=left]
%at (axis cs:1.067,47.526) {343-a4};
%\node[below right, align=left]
%at (axis cs:0.991,34.835) {346-a4};
%\node[below right, align=left]
%at (axis cs:1.326,86.571) {347-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=mygrey,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.843,99.014) {351};
\node[draw,ellipse,fill=mygrey, below right, align=left, draw=mygrey,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.843,99.014) {351};
%\node[below right, align=left]
%at (axis cs:0.77,84.859) {352-a4};
%\node[below right, align=left]
%at (axis cs:0.832,52.677) {355-a4};
%\node[below right, align=left]
%at (axis cs:0.901,85.788) {357-a4};
%\node[below right, align=left]
%at (axis cs:0.821,81.304) {359-a4};
%\node[below right, align=left]
%at (axis cs:1.078,50.491) {360-a4};
%\node[below right, align=left]
%at (axis cs:1.119,57.244) {361-a4};
%\node[below right, align=left]
%at (axis cs:0.656,79.809) {364-a4};
%\node[below right, align=left]
%at (axis cs:0.764,47.687) {369-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=mygrey,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.706,84.136) {371};
\node[draw,ellipse,fill=mygrey, below right, align=left, draw=mygrey,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.706,84.136) {371};
%\node[below right, align=left]
%at (axis cs:0.726,58.716) {374-a4};
%\node[below right, align=left]
%at (axis cs:0.57,37.641) {375-a4};
%\node[below right, align=left]
%at (axis cs:1.308,62.862) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.482,51.94) {380-a4};
%\node[below right, align=left]
%at (axis cs:0.493,55.322) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.669,47.241) {385-a4};
%\node[below right, align=left]
%at (axis cs:0.755,84.768) {392-a4};
%\node[below right, align=left]
%at (axis cs:0.742,91.609) {393-a4};
%\node[below right, align=left]
%at (axis cs:1.308,53.681) {398-a4};
%\node[below right, align=left]
%at (axis cs:0.553,35.777) {400-a4};
%\node[below right, align=left]
%at (axis cs:1.523,45.273) {401-a4};
%\node[below right, align=left]
%at (axis cs:0.992,93.795) {404-a4};
%\node[below right, align=left]
%at (axis cs:0.72,49.492) {409-a4};
%\node[below right, align=left]
%at (axis cs:1.572,64.896) {411-a4};
%\node[below right, align=left]
%at (axis cs:1.005,55.766) {416-a4};
%\node[below right, align=left]
%at (axis cs:0.779,86.057) {419-a4};
%\node[below right, align=left]
%at (axis cs:0.931,68.494) {420-a4};
%\node[below right, align=left]
%at (axis cs:0.562,28.939) {425-a4};
%\node[below right, align=left]
%at (axis cs:0.779,51.847) {426-a4};
%\node[below right, align=left]
%at (axis cs:0.666,85.023) {427-a4};
%\node[below right, align=left]
%at (axis cs:0.818,78.129) {431-a4};
%\node[below right, align=left]
%at (axis cs:0.713,74.688) {437-a4};
%\node[below right, align=left]
%at (axis cs:0.83,88.405) {440-a4};
%\node[below right, align=left]
%at (axis cs:1.247,50.169) {449-a4};
%\node[below right, align=left]
%at (axis cs:0.988,85.382) {450-a4};
%\node[below right, align=left]
%at (axis cs:1.527,83.193) {463-a4};
%\node[below right, align=left]
%at (axis cs:0.861,43.128) {467-a4};
%\node[below right, align=left]
%at (axis cs:0.812,97.519) {468-a4};
%\node[below right, align=left]
%at (axis cs:0.735,41.549) {472-a4};
%\node[below right, align=left]
%at (axis cs:0.807,65.137) {473-a4};
%\node[below right, align=left]
%at (axis cs:1.365,50.551) {476-a4};
%\node[below right, align=left]
%at (axis cs:0.963,91.27) {478-a4};
%\node[below right, align=left]
%at (axis cs:0.521,83.27) {479-a4};
%\node[below right, align=left]
%at (axis cs:0.782,43.481) {481-a4};
%\node[below right, align=left]
%at (axis cs:1.02,78.831) {483-a4};
%\node[below right, align=left]
%at (axis cs:1.557,71.325) {484-a4};
%\node[below right, align=left]
%at (axis cs:0.734,38.77) {485-a4};
%\node[below right, align=left]
%at (axis cs:0.826,62.049) {488-a4};
%\node[below right, align=left]
%at (axis cs:1.106,69.217) {491-a4};
%\node[below right, align=left]
%at (axis cs:1.144,65.572) {492-a4};
%\node[below right, align=left]
%at (axis cs:0.68,41.306) {495-a4};
%\node[below right, align=left]
%at (axis cs:0.906,83.112) {510-a4};
%\node[below right, align=left]
%at (axis cs:0.812,38.654) {511-a4};
%\node[below right, align=left]
%at (axis cs:0.816,52.862) {513-a4};
%\node[below right, align=left]
%at (axis cs:1.025,70.529) {514-a4};
%\node[below right, align=left]
%at (axis cs:0.648,85.483) {515-a4};
%\node[below right, align=left]
%at (axis cs:0.674,29.105) {516-a4};
%\node[below right, align=left]
%at (axis cs:0.858,93.038) {517-a4};
%\node[below right, align=left]
%at (axis cs:0.551,86.788) {520-a4};
%\node[below right, align=left]
%at (axis cs:1.22,69.36) {521-a4};
%\node[below right, align=left]
%at (axis cs:0.653,39.587) {522-a4};
%\node[below right, align=left]
%at (axis cs:1.065,80.846) {527-a4};
%\node[below right, align=left]
%at (axis cs:0.482,84.476) {530-a4};
%\node[below right, align=left]
%at (axis cs:0.798,76.519) {531-a4};
%\node[below right, align=left]
%at (axis cs:0.831,57.498) {533-a4};
%\node[below right, align=left]
%at (axis cs:1.039,50.338) {534-a4};
%\node[below right, align=left]
%at (axis cs:1.857,71.183) {538-a4};
%\node[below right, align=left]
%at (axis cs:0.778,77.173) {540-a4};
%\node[below right, align=left]
%at (axis cs:1.289,64.631) {549-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud10a,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.62,38.804) {553};
\node[draw,ellipse,fill=tud10a, below right, align=left, draw=tud10a,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.62,38.804) {553};
%\node[below right, align=left]
%at (axis cs:0.894,96.383) {554-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=mygrey,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.735,85.17) {555};
\node[draw,ellipse,fill=mygrey, below right, align=left, draw=mygrey,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.735,85.17) {555};
%\node[below right, align=left]
%at (axis cs:0.615,95.116) {557-a4};
%\node[below right, align=left]
%at (axis cs:0.739,44.162) {559-a4};
%\node[below right, align=left]
%at (axis cs:1.031,49.169) {560-a4};
%\node[below right, align=left]
%at (axis cs:1.664,63.847) {567-a4};
%\node[below right, align=left]
%at (axis cs:0.816,87.718) {569-a4};
%\node[below right, align=left]
%at (axis cs:0.809,73.13) {572-a4};
%\node[below right, align=left]
%at (axis cs:1.181,91.105) {573-a4};
%\node[below right, align=left]
%at (axis cs:0.518,97.91) {574-a4};
%\node[below right, align=left]
%at (axis cs:0.776,82.299) {575-a4};
%\node[below right, align=left]
%at (axis cs:0.261,26.213) {581-a4};
%\node[below right, align=left]
%at (axis cs:0.865,74.68) {583-a4};
%\node[below right, align=left]
%at (axis cs:0.629,51.208) {584-a4};
%\node[below right, align=left]
%at (axis cs:0.963,83.038) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.126,56.431) {591-a4};
%\node[below right, align=left]
%at (axis cs:0.903,70.918) {595-a4};
%\node[below right, align=left]
%at (axis cs:0.809,85.053) {598-a4};
%\node[below right, align=left]
%at (axis cs:1.035,59.968) {601-a4};
%\node[below right, align=left]
%at (axis cs:0.597,96.573) {602-a4};
%\node[below right, align=left]
%at (axis cs:1.141,73.917) {603-a4};
%\node[below right, align=left]
%at (axis cs:0.788,46.258) {607-a4};
%\node[below right, align=left]
%at (axis cs:0.663,85.91) {619-a4};
%\node[below right, align=left]
%at (axis cs:1.307,86.435) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.109,81.288) {623-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=black,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.288,25.134) {625};
\node[draw,ellipse,fill=black, below right, align=left, draw=black,fill opacity=0.3, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.288,25.134) {625};
%\node[below right, align=left]
%at (axis cs:0.97,76.417) {626-a4};
%\node[below right, align=left]
%at (axis cs:1.633,75.975) {631-a4};
%\node[below right, align=left]
%at (axis cs:1.144,62.113) {635-a4};
%\node[below right, align=left]
%at (axis cs:0.892,85.053) {637-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud3ai,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.065,88.793) {638};
\node[draw,ellipse,fill=tud3ai, below right, align=left, draw=tud3ai,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.065,88.793) {638};
%\node[below right, align=left]
%at (axis cs:0.904,49.535) {647-a4};
%\node[below right, align=left]
%at (axis cs:0.879,82.408) {649-a4};
%\node[below right, align=left]
%at (axis cs:0.927,37.192) {650-a4};
%\node[below right, align=left]
%at (axis cs:1.724,73.271) {657-a4};
%\node[below right, align=left]
%at (axis cs:0.666,102.418) {665-a4};
%\node[below right, align=left]
%at (axis cs:1.843,66.526) {670-a4};
%\node[below right, align=left]
%at (axis cs:1.227,90.586) {671-a4};
%\node[below right, align=left]
%at (axis cs:1.069,84.473) {672-a4};
%\node[below right, align=left]
%at (axis cs:0.717,83.159) {674-a4};
%\node[below right, align=left]
%at (axis cs:0.799,84.041) {677-a4};
%\node[below right, align=left]
%at (axis cs:0.798,43.211) {678-a4};
%\node[below right, align=left]
%at (axis cs:0.516,36.014) {679-a4};
%\node[below right, align=left]
%at (axis cs:0.568,99.573) {680-a4};
%\node[below right, align=left]
%at (axis cs:1.03,87.028) {683-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud2a,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.64,107.033) {692};
\node[draw,ellipse,fill=tud2a, below right, align=left, draw=tud2a,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.64,107.033) {692};
%\node[below right, align=left]
%at (axis cs:1.516,53.022) {694-a4};
%\node[below right, align=left]
%at (axis cs:0.999,49.059) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.149,90.846) {701-a4};
%\node[below right, align=left]
%at (axis cs:0.854,77.888) {702-a4};
%\node[below right, align=left]
%at (axis cs:0.666,61.585) {703-a4};
%\node[below right, align=left]
%at (axis cs:0.963,97.934) {704-a4};
%\node[below right, align=left]
%at (axis cs:0.604,76.132) {706-a4};
%\node[below right, align=left]
%at (axis cs:0.997,66.07) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.004,65.106) {709-a4};
%\node[below right, align=left]
%at (axis cs:1.012,97.791) {712-a4};
%\node[below right, align=left]
%at (axis cs:1.125,89.372) {718-a4};
%\node[below right, align=left]
%at (axis cs:1.416,62.251) {721-a4};
%\node[below right, align=left]
%at (axis cs:1.254,86.698) {723-a4};
%\node[below right, align=left]
%at (axis cs:0.958,45.846) {727-a4};
%\node[below right, align=left]
%at (axis cs:1.03,46.773) {728-a4};
%\node[below right, align=left]
%at (axis cs:0.314,30.883) {731-a4};
%\node[below right, align=left]
%at (axis cs:1.238,49.542) {732-a4};
%\node[below right, align=left]
%at (axis cs:1.538,84.691) {735-a4};
%\node[below right, align=left]
%at (axis cs:1.115,62.681) {737-a4};
%\node[below right, align=left]
%at (axis cs:0.584,76.671) {741-a4};
%\node[below right, align=left]
%at (axis cs:1.61,68.638) {743-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=black,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.144,-0.3) {745};
\node[draw,ellipse,fill=black, below right, align=left, draw=black,fill opacity=0.3, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.144,-0.3) {745};
%\node[below right, align=left]
%at (axis cs:1.494,70.058) {749-a4};
%\node[below right, align=left]
%at (axis cs:1.429,70.79) {750-a4};
%\node[below right, align=left]
%at (axis cs:1.132,52.149) {751-a4};
%\node[below right, align=left]
%at (axis cs:2.106,82.567) {752-a4};
%\node[below right, align=left]
%at (axis cs:0.555,90.095) {755-a4};
%\node[below right, align=left]
%at (axis cs:1.147,81.261) {759-a4};
%\node[below right, align=left]
%at (axis cs:0.825,81.921) {760-a4};
%\node[below right, align=left]
%at (axis cs:0.746,71.631) {762-a4};
%\node[below right, align=left]
%at (axis cs:1.431,60.369) {767-a4};
%\node[below right, align=left]
%at (axis cs:0.673,59.406) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.633,50.03) {783-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.762,60.638) {784-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.62,52.509) {785-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.665,59.631) {786-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.612,55.725) {787-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.71,50.744) {788-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.674,51.78) {789-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.616,53.263) {790-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.595,53.121) {791-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.616,55.144) {792-m5t1400};
%\node[below right, align=left]
%at (axis cs:0.669,65.156) {793-m8t1400};
%\node[below right, align=left]
%at (axis cs:0.598,54.394) {794-m6t1400};
\node[draw,ellipse,fill=white, below right, align=left, draw=black,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.772,61.405) {795};
\node[draw,ellipse,fill=tud10a, below right, align=left, draw=tud10a,fill opacity=0.5, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:0.772,61.405) {795};
%\node[below right, align=left]
%at (axis cs:0.63,66.256) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:0.622,60.469) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:0.861,69.19) {798-m5t1400};
%\node[below right, align=left]
%at (axis cs:0.743,59.243) {799-m10t1400};
%\node[below right, align=left]
%at (axis cs:0.773,51.463) {800-m2t1400};
%\node[below right, align=left]
%at (axis cs:0.725,58.753) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:0.686,57.271) {802-m10t1400};
%\node[below right, align=left]
%at (axis cs:0.661,63.022) {803-m5t1400};
%\node[below right, align=left]
%at (axis cs:0.667,53.155) {804-m3t1400};
%\node[below right, align=left]
%at (axis cs:0.755,56.249) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:0.584,58.813) {806-m4t1400};
%\node[below right, align=left]
%at (axis cs:0.661,53.211) {807-m5t1400};
%\node[below right, align=left]
%at (axis cs:0.761,56.404) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:0.611,60.082) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:0.714,53.843) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:0.62,54.159) {811-m3t1400};
%\node[below right, align=left]
%at (axis cs:0.661,52.892) {812-m3t1400};
%\node[below right, align=left]
%at (axis cs:0.634,58.896) {813-m9t1400};
%\node[below right, align=left]
%at (axis cs:0.98,69.387) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:0.643,53) {815-m4t1400};
%\node[below right, align=left]
%at (axis cs:0.791,57.472) {816-m4t1400};
%\node[below right, align=left]
%at (axis cs:0.669,60.631) {817-m9t1400};
%\node[below right, align=left]
%at (axis cs:0.613,57.562) {818-m2t1400};
%\node[below right, align=left]
%at (axis cs:0.876,62.365) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:0.612,55.716) {820-m2t1400};
%\node[below right, align=left]
%at (axis cs:0.661,70.096) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:0.919,67.565) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:0.728,56.409) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:0.755,55.465) {824-m10t1400};
%\node[below right, align=left]
%at (axis cs:0.703,63.222) {825-m3t1400};
%\node[below right, align=left]
%at (axis cs:0.564,58.599) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:0.598,57.566) {827-m6t1400};
%\node[below right, align=left]
%at (axis cs:0.756,55.974) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:0.7,53.228) {829-m3t1400};
%\node[below right, align=left]
%at (axis cs:0.704,54.093) {830-m2t1400};
%\node[below right, align=left]
%at (axis cs:0.61,56.333) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:1.355,69.803) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.754,56.821) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.59,50.225) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.751,82.44) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.578,66.195) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.547,53.913) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.663,55.985) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.685,54.445) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.53,56.546) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.674,56.906) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.602,49.297) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:0.536,58.358) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:1.085,50.491) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:0.694,69.516) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:0.804,56.669) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:0.65,59.956) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:0.148,10.516) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:0.297,20.974) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:0.476,27.436) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:0.768,63.098) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:0.531,33.81) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:0.868,69.376) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:0.715,34.709) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:0.557,27.134) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:0.684,73.714) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:0.467,54.414) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.044,48.367) {1087-sr5};
%\end{pgfonlayer}
\legend{}
%\node[fill=white, below left, align=left, draw=black]
%at (rel axis cs:0.95,0.95) {R = 0.29162};
 \draw[-latex, font=\small] (0.6,10) -- (2,35) node[above, color=black, font=\scriptsize,xshift=-0.2em,yshift=-0.3em,sloped,pos=0.5] {increasing ROM745 test error};

\end{axis}


%\begin{axis}[%
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={only marks},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
%width = \fwidth, 
% height = \fheight 
%]
%\node[below right, align=left]
%at (rel axis cs:0.389,0.851) {opposite signals};
%
%\draw [black] (axis cs:0.415097,0.477087) ellipse [x radius=0.107358, y radius=0.191268];
%
%\node[below right, align=left]
%at (rel axis cs:0.206,0.14) {similar signals};
%
%\node[below right, align=left]
%at (rel axis cs:0.399,0.304) {center};
%
%\draw [mycolor13] (axis cs:0.469718,0.762447) ellipse [x radius=0.319585, y radius=0.122785];
%
%\draw [black] (axis cs:0.239394,0.283016) ellipse [x radius=0.0942409, y radius=0.182829];
%
%\draw [mycolor14] (axis cs:0.657857,0.496364) ellipse [x radius=0.142063, y radius=0.395781];
%
%\node[below right, align=left]
%at (rel axis cs:0.617,0.236) {bad ROM performance of ROM-745 on these signals};
%

%
%\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Combo-Comparison-AP15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}%[trim axis left]
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds} 
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 
\begin{pgfonlayer}{main}
\begin{axis}[%
unbounded coords=jump,
bar shift auto,
xmin=0.5,
xmax=14.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style = {font=\footnotesize\linespread{0.65}\selectfont},
xticklabels={{745},{745\\+\\625},{745\\+\\553},{745\\+\\795},{745\\+\\312},{745\\+\\795\\+\\553},{745\\+\\371},{745\\+\\351},{745\\+\\555},{745\\+\\342},{745\\+\\638},{745\\+\\692},{745\\+\\303},{745\\+\\328}},
ymin=0,
ymax=2.65,
%ylabel style={font=\color{white!15!black}},
ylabel={$\rmseq$/\unit{K}},
%xlabel={ROM ID},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={APRBSEqual15},
xticklabel style={align=center},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot[ybar, bar shift=0pt,bar width=0.15, fill=black, fill opacity=0.2, draw=black, area legend] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99.tsv};
\addplot[ybar, bar shift=0pt,bar width=0.15, fill=mygrey, fill opacity=0.3, draw=black, area legend,line width=0.3pt] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99loose.tsv};
\addplot[ybar, bar shift=0pt,bar width=0.15, fill=tud10a, fill opacity=0.5, draw=black, area legend,line width=0.3pt] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99win.tsv};
\addplot[ybar, bar shift=0pt,bar width=0.15, fill=tud10a, fill opacity=0.5, draw=black, area legend,line width=0.3pt] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99mid795.tsv};
\addplot[ybar, bar shift=0pt,bar width=0.15, fill=tud2a, fill opacity=0.7, draw=black, area legend,line width=0.3pt] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99mid.tsv};
\addplot[ybar, bar shift=0pt,bar width=0.15, fill=tud3ai, fill opacity=0.7, draw=black, area legend,line width=0.3pt] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99midfar.tsv};
\addplot[ybar, bar shift=0pt,bar width=0.15, fill=black, fill opacity=0.5, draw=black, area legend,line width=0.3pt] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99625.tsv};
%\addplot[ybar, bar shift=-0pt ,bar width=0.2, fill=red, fill opacity=1, draw=black, area legend] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-99b.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-1.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-2.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-3.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-4.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-5.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-6.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-7.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-8.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-9.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-10.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-11.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-12.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-13.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-14.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-15.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-16.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-17.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-18.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-19.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-20.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-21.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-22.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-23.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-24.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-25.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-26.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-27.tsv};
\addplot [color=black, dashed, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-28.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-29.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-30.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-31.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-32.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-33.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-34.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-35.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-36.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-37.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-38.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-39.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-40.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-41.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-42.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-43.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-44.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-45.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-46.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-47.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-48.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-49.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-50.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-51.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-52.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-53.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-54.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-55.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-56.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-57.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-58.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-59.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-60.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-61.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-62.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-63.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-64.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-65.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-66.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-67.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-68.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-69.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-70.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-71.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-72.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-73.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-74.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-75.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-76.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-77.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-78.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-79.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-80.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-81.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-82.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-83.tsv};
\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-84.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-85.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-86.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-87.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-88.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-89.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-90.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-91.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-92.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-93.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-94.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-95.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-96.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-97.tsv};
%\addplot [color=black, only marks, mark size=1.5pt, mark=x, mark options={solid, black}, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-98.tsv};

\addplot[forget plot, color=white!15!black] table[] {../tiks/ROM-signal/Combo-Comparison-AP15-100.tsv};
%\addlegendentry{data1}

% vertical lines:
%\addplot [color=black,  forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-101.tsv};
%\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-102.tsv};
%\addplot [color=black,  forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-103.tsv};
%\addplot [color=black, forget plot,line width=0.3pt,line width=0.3pt]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-104.tsv};

\end{axis}
\end{pgfonlayer}

\begin{axis}[%
unbounded coords=jump,
bar shift auto,
clip=false,
xmin=0.5,
xmax=14.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style = {font=\footnotesize\linespread{0.65}\selectfont},
xticklabels={{745},{745\\+\\625},{745\\+\\553},{745\\+\\795},{745\\+\\312},{745\\+\\795\\+\\553},{745\\+\\371},{745\\+\\351},{745\\+\\555},{745\\+\\342},{745\\+\\638},{745\\+\\692},{745\\+\\303},{745\\+\\328}},
ymin=0,
ymax=2.65,
%ylabel style={font=\color{white!15!black}},
ylabel={$\rmseq$/\unit{K}},
%title style={font=\bfseries},
xticklabel style={align=center},
%title={APRBSEqual15},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\usetikzlibrary{shapes.geometric}
%  \node[draw,fill=white, fill opacity=1,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
%at (axis cs:1.5,2.93) {Very similar, \\ best on AP15, \\ low ROM745 error};
  \node[draw,fill=black, fill opacity=0.3,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
at (axis cs:1.5,3.1) {Very similar, \\ best on AP15, \\ low ROM745 error};

%  \node[draw,fill=white, fill opacity=1,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
%at (axis cs:4.5,2.93) {Medium similar, \\ best on AP15, \\ medium ROM745 error};
  \node[draw,fill=tud10a, fill opacity=0.5,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
at (axis cs:4.5,3.1) {Somewhat similar, \\ best on AP15, \\ medium ROM745 error};

%  \node[draw,fill=white, fill opacity=1,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
%at (axis cs:8,2.93) {Unsimilar, \\ worst on AP15, \\ mediumROM745 error};
  \node[draw,fill=mygrey,fill opacity=0.3,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
at (axis cs:8,3.1) {Dissimilar, \\ low on AP15, \\ medium ROM745 error};

%  \node[draw,fill=white, fill opacity=1,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
%at (axis cs:10.5,2.93) {Unsimilar, \\ medium on AP15, \\ high ROM745 error}; % \\ Bad perf. of 745
  \node[draw,fill=tud3ai, fill opacity=0.5,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
at (axis cs:10.5,3.1) {Dissimilar, \\ medium on AP15, \\ high ROM745 error}; % \\ Bad perf. of 745

  \node[draw,fill=tud2a,fill opacity=0.5,text opacity=1,anchor=center, align=center, font=\scriptsize,inner sep=3pt,scale=0.752, transform shape]
at (axis cs:13,3.1) {Dissimilar, \\ medium on AP15, \\ medium ROM745 error};

 \draw[-latex, font=\small] (7,2.4) -- (11,1.2) node[above, font=\scriptsize,xshift=-0.2em,yshift=-0.3em,sloped,pos=0.5] {increasing ROM745 test error};



\end{axis}

%\begin{axis}[%
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={only marks},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
%width = \fwidth, 
% height = \fheight 
%]
%\addplot [color=black, dotted, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-101.tsv};
%\addplot [color=black, dotted, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-102.tsv};
%\addplot [color=black, dotted, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-103.tsv};
%\addplot [color=black, dotted, forget plot]
%  table[]{../tiks/ROM-signal/Combo-Comparison-AP15-104.tsv};
%\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Combo-RMSE-stdTB-marked.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
%\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
%\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
%\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor10}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor11}{rgb}{0.65098,0.00000,0.51765}%
%\definecolor{mycolor12}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{hallo}{rgb}{0.00000,0.44706,0.74118}%
%\definecolor{mycolor13}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}%[trim axis left]
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds} 
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 
\begin{pgfonlayer}{main}
\begin{axis}[%
xmin=0.9,
xmax=10.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\rmseg / \unit{K}$},
ymin=12,
ymax=33,
%ylabel style={font=\color{white!15!black}},
ylabel={$\operatorname{std}(T_\text{B}) / \unit{K}$},
axis background/.style={fill=white},
 title style={yshift=-1.8ex,},
%title={1-signal-ROM performances on AP15},
legend style={at={(1.02,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-2.tsv};
\addlegendentry{Fit APRBS}

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-3.tsv};
  \addlegendentry{$\text{Fit p \textgreater{} 0.95}$}
  
  \addplot [color=black, dashed, forget plot]
  table[]{../tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-4.tsv};
  
%\addplot [color=black, only marks, mark=*, mark options={solid, black}]
%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-1.tsv};
%\addlegendentry{Data}
%\addplot [color=black]
%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-2.tsv};
%\addlegendentry{Fit}
%
%\addplot [color=black, dashed]
%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-3.tsv};
%\addlegendentry{$\text{Fit p \textgreater{} 0.95}$}
%
%\addplot [color=black, dashed, forget plot,line width=0.3pt]
%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-4.tsv};
  
%%\addplot [color=mycolor1, only marks, mark=*, mark options={solid, tud2a,mark size=0.8pt}]
%%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-5.tsv};
%%\addlegendentry{sinAPRBS}
%%
%%\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
%%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-6.tsv};
%%\addlegendentry{MultiSines}
%%
%%%\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid, rotate=180, mycolor4}]
%%%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-7.tsv};
%%%\addlegendentry{SingleSine}
%%
%%\addplot [color=mygrey, only marks, mark=square*, mark options={solid,mark size=1pt, fill=mygrey,mygrey}]
%%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-8.tsv};
%%\addlegendentry{Schroeder MS}

\addplot [color=black, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-9.tsv};
\addlegendentry{APRBS}

%\addplot [color=mycolor9, only marks, mark=diamond, mark options={solid, black}]
%  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-10.tsv};
%\addlegendentry{APRBS A2 A3}

\addplot [color=tud10a, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=tud10a, tud10a}]
  table[]{../tiks/ROM-signal/Combo-RMSE-stdTB-marked-11.tsv};
\addlegendentry{Best 5 APRBS}

\legend{}
\end{axis}
\end{pgfonlayer}

\begin{axis}[%
xmin=0.9,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
%xlabel={RMSE(AP15) / K},
ymin=12,
ymax=33,
ylabel style={font=\color{white!15!black}},
%ylabel={std($T_\text{B}$) / K},
%axis background/.style={fill=white},
 title style={yshift=-1.8ex,},
%title={Single-signal-ROM performances on AP15},
legend style={at={(1.02,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[below right, align=left]
%at (axis cs:1.394,24.084) {280-a2};
%\node[below right, align=left]
%at (axis cs:3.458,21.92) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.834,26.276) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.188,25.02) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.362,26.396) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.375,21.483) {302-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud2a,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:3.868,22.105) {303};
\node[draw,ellipse,fill=tud2a, below right, align=left, draw=tud2a,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:3.868,22.105) {303};
%\node[below right, align=left]
%at (axis cs:5.135,14.395) {305-a3};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud10a,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.137,31.75) {312};
\node[draw,ellipse,fill=tud10a, below right, align=left, draw=tud10a,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.137,31.75) {312};
%\node[below right, align=left]
%at (axis cs:7.551,14.39) {322-a4};
\node[draw,ellipse,fill=white, above right, align=left, draw=tud2a,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.468,23.518) {328};
\node[draw,ellipse,fill=tud2a, above right, align=left, draw=tud2a,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.468,23.518) {328};
%\node[below right, align=left]
%at (axis cs:2.625,27.316) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.583,19.975) {341-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud3ai,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:5.117,22.514) {342};
\node[draw,ellipse,fill=tud3ai, below right, align=left, draw=tud3ai,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:5.117,22.514) {342};

\node[draw,ellipse,fill=white, below right, align=left, draw=mygrey,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:9.633,17.592) {351};
\node[draw,ellipse,fill=mygrey, below right, align=left, draw=mygrey,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:9.633,17.592) {351};
%\node[below right, align=left]
%at (axis cs:3.272,19.57) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.275,25.243) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.09,19.852) {369-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=mygrey,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:6.441,14.477) {371};
\node[draw,ellipse,fill=mygrey, below right, align=left, draw=mygrey,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:6.441,14.477) {371};
%\node[below right, align=left]
%at (axis cs:3.343,27.798) {374-a4};
%\node[below right, align=left]
%at (axis cs:1.505,29.802) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.911,25.178) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.56,24.666) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.403,22.015) {404-a4};
%\node[below right, align=left]
%at (axis cs:3.795,27.025) {420-a4};
%\node[below right, align=left]
%at (axis cs:2.23,26.678) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.924,20.146) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.79,26.521) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.756,17.115) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.111,25.89) {485-a4};
%\node[below right, align=left]
%at (axis cs:3.603,17.635) {488-a4};
%\node[below right, align=left]
%at (axis cs:4.77,18.388) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.803,22.196) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.426,18.51) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.417,17.181) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.879,26.374) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.426,23.037) {538-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud10a,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.081,22.552) {553};
\node[draw,ellipse,fill=tud10a, below right, align=left, draw=tud10a,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.081,22.552) {553};
\node[draw,ellipse,fill=white, below right, align=left, draw=mygrey,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:8.554,19.597) {555};
\node[draw,ellipse,fill=mygrey, below right, align=left, draw=mygrey,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:8.554,19.597) {555};
%\node[below right, align=left]
%at (axis cs:1.88,30.064) {559-a4};
%\node[below right, align=left]
%at (axis cs:3.901,27.506) {560-a4};
%\node[below right, align=left]
%at (axis cs:4.757,19.355) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.219,22.614) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.455,24.279) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.063,22.74) {622-a4};
\node[draw,ellipse,fill=white, above right, align=left, draw=black,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.212,26.132) {625};
\node[draw,ellipse,fill=black, above right, align=left, draw=black,fill opacity=0.3, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.212,26.132) {625};
%\node[below right, align=left]
%at (axis cs:6.613,14.026) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.677,22.93) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.52,23.806) {683-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud2a,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:4.929,14.518) {692};
\node[draw,ellipse,fill=tud2a, below right, align=left, draw=tud2a,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:4.929,14.518) {692};
%\node[below right, align=left]
%at (axis cs:2.77,21.611) {699-a4};
%\node[below right, align=left]
%at (axis cs:3.253,17.042) {702-a4};
%\node[below right, align=left, draw=white]
%at (axis cs:1.739,28.344) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.655,14.624) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.406,25.87) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.525,20.159) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.021,24.955) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.826,26.884) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.086,21.87) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.493,18.707) {737-a4};
\node[draw,ellipse,fill=white, below right, align=left, draw=black,fill opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.083,26.165) {745};
\node[draw,ellipse,fill=black, below right, align=left, draw=black,fill opacity=0.3, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:1.083,26.165) {745};
%\node[below right, align=left]
%at (axis cs:12.334,17.818) {749-a4};
%\node[below right, align=left]
%at (axis cs:3.767,20.364) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.239,25.359) {762-a4};
%\node[below right, align=left]
%at (axis cs:3.032,20.212) {782-m1t1400};
\node[draw,ellipse,fill=white, below right, align=left, draw=black,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.07,14.895) {795};
\node[draw,ellipse,fill=tud10a, below right, align=left, draw=tud10a,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.07,14.895) {795};
%\node[below right, align=left]
%at (axis cs:7.134,20.475) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:3.838,17.456) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:3.988,17.051) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.679,13.801) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:4.42,15.115) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:4.793,17.164) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.634,16.175) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:3.501,19.501) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.239,21.633) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:1.748,17.723) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.278,18.142) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.569,20.408) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.658,15.629) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:4.711,16.069) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.035,17.275) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:3.216,30.276) {993-sra3};
%\node[below right, align=left]
%at (axis cs:2.725,21.946) {1032-sra4};
%\node[below right, align=left]
%at (axis cs:3.197,21.693) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.297,20.007) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.716,18.459) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.388,19.612) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.686,18.717) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.371,18.056) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.937,23.261) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.611,17.849) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.407,23.448) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.771,19.594) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.662,13.941) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:11.391,20.834) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:12.021,16.708) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.166,12.16) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.161,31.775) {1052-sr5};
%\node[below right, align=left]
%at (axis cs:2.578,25.374) {1053-sr5};
%\node[below right, align=left]
%at (axis cs:1.124,22.591) {1054-sr5};
%\node[below right, align=left]
%at (axis cs:1.455,26.178) {1056-sr5};
%\node[below right, align=left]
%at (axis cs:1.2,26.207) {1057-sr5};
%\node[below right, align=left]
%at (axis cs:1.98,26.417) {1058-sr5};
%\node[below right, align=left]
%at (axis cs:2.751,26.553) {1059-sr5};
%\node[below right, align=left]
%at (axis cs:3.424,24.725) {1060-sr5};
%\node[below right, align=left]
%at (axis cs:1.37,24.618) {1061-sr5};
%\node[below right, align=left]
%at (axis cs:2.119,25.969) {1062-sr5};
%\node[below right, align=left]
%at (axis cs:5.719,26.731) {1063-sr5};
%\node[below right, align=left]
%at (axis cs:1.259,27.334) {1064-sr5};
%\node[below right, align=left]
%at (axis cs:1.984,25.196) {1065-sr5};
%\node[below right, align=left]
%at (axis cs:4.181,31.735) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:2.167,25.322) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:5.416,28.856) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:5.739,28.273) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.539,26.096) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.293,26.097) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:1.925,26.306) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:3.63,26.522) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:4.552,24.67) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.449,24.495) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:2.102,25.897) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:2.119,26.663) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:2.073,27.27) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.304,25.162) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.487,25.175) {1087-sr5};
\node[draw,ellipse,fill=white, below right, align=left, draw=tud3ai,fill opacity=1, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.174,22.959) {638};
\node[draw,ellipse,fill=tud3ai, below right, align=left, draw=tud3ai,fill opacity=0.5, text opacity=1, text opacity=1,inner sep=1pt,font=\tiny,scale=1]
at (axis cs:2.174,22.959) {638};



%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.144,0.117) {R = -0.44673};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.99,0.98) {Test on AP15}; % $R$(ALL) = -0.45. 0.76198

\legend{}

\end{axis}

%\begin{axis}[%
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={only marks},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
%width = \fwidth, 
% height = \fheight 
%]

%\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-1050bestcombo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel={$t/\unit{s}$},
ymin=278,
ymax=369,
%ylabel={$T /\unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={1050-m60amp3t1400schroeder vs r4-rel10-hos-tctatb745795-1050-m60amp3t1400schroeder},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey, forget plot ]
  table[]{../tiks/ROM-signal/TimeEval-1050bestcombo-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=0.65, forget plot]
  table[]{../tiks/ROM-signal/TimeEval-1050bestcombo-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}
\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-1050bestcombo-3.tsv};
\addlegendentry{745+795 $T_\text{A}$: $\rmseq$ = 0.3 K} % MAX = 0.6 K

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-1050bestcombo-4.tsv};
\addlegendentry{745+795 $T_\text{B}$: $\rmseq$ = 0.4 K} %  MAX = 0.7 K

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.625,0.264) {MAPE = 0.3 \% RMSE = 0.3 K  MAX = 0.6 K\\MAPE = 0.4 \% RMSE = 0.4 K  MAX = 0.7 K};
\end{axis}
\end{tikzpicture}

==> tiks/ROM-signal/TimeEval-1050sines-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=465,
ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/ROM-signal/TimeEval-1050sines-1.tsv};
\addlegendentry{$1050$}

%\addplot [color=black, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-2.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-3.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
%
%\addplot [color=mycolor2, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-4.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-1050- }
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-5.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-1050- }
%
%\addplot [color=mycolor3, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-6.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-1050- }
%
%\addplot [color=mycolor2, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-7.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-1050- }
%
%\addplot [color=mycolor3, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-8.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-1050- }
%
%\addplot [color=mycolor2, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-9.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-1050- }

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.148,0.609) {782 MAPE = 1.0 \% RMSE = 1.4 K  MAX = 3.2 K\\MAPE = 0.8 \% RMSE = 1.0 K  MAX = 1.9 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.15,0.722) {819 MAPE = 3.8 \% RMSE = 6.0 K  MAX = 16.4 K\\MAPE = 2.7 \% RMSE = 4.3 K  MAX = 11.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.144,0.826) {795 MAPE = 0.5 \% RMSE = 0.6 K  MAX = 1.3 K\\MAPE = 0.3 \% RMSE = 0.4 K  MAX = 1.0 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-1050sines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=367,
%ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}$},
axis background/.style={fill=white},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines-1.tsv};
%\addlegendentry{$\text{1050-  T}_{\text{in}}$}

\addplot [color=mygrey,forget plot ]
  table[]{../tiks/ROM-signal/TimeEval-1050sines2-2.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a,forget plot]
  table[]{../tiks/ROM-signal/TimeEval-1050sines2-3.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}


\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-1050sines2-9.tsv};
\addlegendentry{795 $T_\text{A}$: $\rmseq$ = 0.6 K}%  MAX = 1.3 K}

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-1050sines2-8.tsv};
\addlegendentry{795 $T_\text{B}$: $\rmseq$ = 0.4 K}%  MAX = 1.0 K}

%\addplot [color=tud10a, dashdotted]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-4.tsv};
%\addlegendentry{782 $T_\text{A}$: $\rmseq$ = 1.4 K  MAX = 3.2 K}
%
%\addplot [color=tud10a, ]
%  table[]{../tiks/ROM-signal/TimeEval-1050sines2-5.tsv};
%\addlegendentry{782 $T_\text{B}$: $\rmseq$ = 1.0 K  MAX = 1.9 K}

\addplot [color=tud3ai, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-1050sines2-7.tsv};
\addlegendentry{819 $T_\text{A}$: $\rmseq$ = 6.0 K}%  MAX = 16.4 K}

\addplot [color=tud3ai]
  table[]{../tiks/ROM-signal/TimeEval-1050sines2-6.tsv};
\addlegendentry{819 $T_\text{B}$: $\rmseq$ = 4.3 K}%  MAX = 11.7 K}






\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.148,0.609) {782 MAPE = 1.0 \% RMSE = 1.4 K  MAX = 3.2 K\\MAPE = 0.8 \% RMSE = 1.0 K  MAX = 1.9 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.15,0.722) {819 MAPE = 3.8 \% RMSE = 6.0 K  MAX = 16.4 K\\MAPE = 2.7 \% RMSE = 4.3 K  MAX = 11.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.144,0.826) {795 MAPE = 0.5 \% RMSE = 0.6 K  MAX = 1.3 K\\MAPE = 0.3 \% RMSE = 0.4 K  MAX = 1.0 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-303bestcombo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel={$t/\unit{s}$},
ymin=278,
ymax=369,
%ylabel={$T /\unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={303-a4nl473h300t1400 vs r4-rel10-hos-tctatb745795-303-a4nl473h300t1400},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey, , forget plot]
  table[]{../tiks/ROM-signal/TimeEval-303bestcombo-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=0.65, forget plot]
  table[]{../tiks/ROM-signal/TimeEval-303bestcombo-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}
\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-303bestcombo-3.tsv};
\addlegendentry{745+795 $T_\text{A}$: $\rmseq$ = 0.2 K} %   MAX = 0.5 K

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-303bestcombo-4.tsv};
\addlegendentry{745+795 $T_\text{B}$: $\rmseq$ = 0.7 K} %   MAX = 1.6 K

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.585,0.211) {MAPE = 0.2 \% RMSE = 0.2 K  MAX = 0.5 K\\MAPE = 0.5 \% RMSE = 0.7 K  MAX = 1.6 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-303sines-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel={$t/\unit{s}$},
ymin=278,
ymax=465,
label style={font=\footnotesize},
%ylabel={$\text{Oven Temperature  T}_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={303  vs r2-rel05-hos-tctatb745-303 },
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left,  font=\scriptsize, inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-1.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-2.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}

\addplot [color=black]
  table[]{../tiks/ROM-signal/TimeEval-303sines-3.tsv};
\addlegendentry{$303$}

%\addplot [color=blue, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-4.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-303 }
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-5.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-303 }
%
%\addplot [color=mycolor4, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-6.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-303 }
%
%\addplot [color=mycolor5, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-7.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-303 }
%
%\addplot [color=mycolor5, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-8.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-303 }
%
%\addplot [color=mycolor4, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-9.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-303 }

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.165,0.705) {782MAPE = 0.6 \% RMSE = 0.7 K  MAX = 1.1 K\\MAPE = 1.0 \% RMSE = 1.3 K  MAX = 4.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.161,0.848) {795 MAPE = 1.2 \% RMSE = 1.7 K  MAX = 4.9 K\\MAPE = 0.7 \% RMSE = 1.0 K  MAX = 3.0 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.159,0.781) {819 MAPE = 1.5 \% RMSE = 1.9 K  MAX = 3.4 K\\MAPE = 1.4 \% RMSE = 1.6 K  MAX = 3.8 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-303sines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel={$t/\unit{s}$},
ymin=278,
ymax=367,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Oven Temperature  T}_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={303  vs r2-rel05-hos-tctatb745-303 },
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,forget plot ]
  table[]{../tiks/ROM-signal/TimeEval-303sines-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a,forget plot]
  table[]{../tiks/ROM-signal/TimeEval-303sines-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}
%\addplot [color=mycolor2, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-3.tsv};
%\addlegendentry{$\text{303  T}_{\text{in}}$}



\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-303sines-7.tsv};
\addlegendentry{795 $T_\text{A}$: $\rmseq$ = 1.7 K}%   MAX = 4.9 K}

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-303sines-6.tsv};
\addlegendentry{795 $T_\text{B}$: $\rmseq$ = 1.0 K}%   MAX = 3.0 K}



%\addplot [color=tud10a, dashdotted]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-5.tsv};
%\addlegendentry{782 $T_\text{A}$: $\rmseq$ = 0.7 K  MAX = 1.1 K}
%
%\addplot [color=tud10a, ]
%  table[]{../tiks/ROM-signal/TimeEval-303sines-4.tsv};
%\addlegendentry{782 $T_\text{B}$: $\rmseq$ = 1.3 K  MAX = 4.7 K}
%







\addplot [color=tud3ai, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-303sines-8.tsv};
\addlegendentry{819 $T_\text{A}$: $\rmseq$ = 1.9 K}%   MAX = 3.4 K}

\addplot [color=tud3ai]
  table[]{../tiks/ROM-signal/TimeEval-303sines-9.tsv};
\addlegendentry{819 $T_\text{B}$: $\rmseq$ = 1.6 K}%   MAX = 3.8 K}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.165,0.705) {782MAPE = 0.6 \% RMSE = 0.7 K  MAX = 1.1 K\\MAPE = 1.0 \% RMSE = 1.3 K  MAX = 4.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.161,0.848) {795 MAPE = 1.2 \% RMSE = 1.7 K  MAX = 4.9 K\\MAPE = 0.7 \% RMSE = 1.0 K  MAX = 3.0 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.159,0.781) {819 MAPE = 1.5 \% RMSE = 1.9 K  MAX = 3.4 K\\MAPE = 1.4 \% RMSE = 1.6 K  MAX = 3.8 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-703bestcombo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel={$t/\unit{s}$},
ymin=278,
ymax=369,
%ylabel={$T /\unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={703-a4nl473h300t1400 vs r4-rel10-hos-tctatb745795-703-a4nl473h300t1400},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,, forget plot ]
  table[]{../tiks/ROM-signal/TimeEval-703bestcombo-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=0.65, forget plot]
  table[]{../tiks/ROM-signal/TimeEval-703bestcombo-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}
\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-703bestcombo-3.tsv};
\addlegendentry{745+795 $T_\text{A}$: $\rmseq$ = 0.2 K}   %MAX = 0.4 K

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-703bestcombo-4.tsv};
\addlegendentry{745+795 $T_\text{B}$: $\rmseq$ = 0.2 K} %   MAX = 0.5 K

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.578,0.19) {MAPE = 0.1 \% RMSE = 0.2 K  MAX = 0.4 K\\MAPE = 0.2 \% RMSE = 0.2 K  MAX = 0.5 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-703sines-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel={$t/\unit{s}$},
ymin=278,
ymax=465,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Temperature  T}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={703  vs r2-rel05-hos-tctatb782-703 },
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left,  font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-1.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-2.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
%
%\addplot [color=mycolor4, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-3.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-703 }
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-4.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-703 }
%
\addplot [color=black]
  table[]{../tiks/ROM-signal/TimeEval-703sines-5.tsv};
\addlegendentry{$703$}
%
%\addplot [color=mycolor3, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-6.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-703 }
%
%\addplot [color=mycolor4, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-7.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-703 }
%
%\addplot [color=mycolor3, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-8.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-703 }
%
%\addplot [color=mycolor4, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-9.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-703 }

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.137,0.711) {782MAPE = 2.5 \% RMSE = 2.7 K  MAX = 3.8 K\\MAPE = 3.6 \% RMSE = 4.1 K  MAX = 6.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.136,0.778) {819MAPE = 8.7 \% RMSE = 9.6 K  MAX = 14.5 K\\MAPE = 7.5 \% RMSE = 7.9 K  MAX = 11.8 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.138,0.848) {795MAPE = 1.0 \% RMSE = 1.2 K  MAX = 2.1 K\\MAPE = 1.8 \% RMSE = 1.9 K  MAX = 2.9 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-703sines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=367,
%ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={703  vs r2-rel05-hos-tctatb782-703 },
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,forget plot ]
  table[]{../tiks/ROM-signal/TimeEval-703sines-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a,forget plot]
  table[]{../tiks/ROM-signal/TimeEval-703sines-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}


\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-703sines-7.tsv};
\addlegendentry{795 $T_\text{A}$: $\rmseq$ = 1.2 K}% MAX = 2.1 K}

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-703sines-6.tsv};
\addlegendentry{795 $T_\text{B}$: $\rmseq$ = 1.9 K}%  MAX = 2.9 K}

%\addplot [color=tud10a, dashdotted]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-3.tsv};
%\addlegendentry{782 $T_\text{A}$: $\rmseq$ = 2.7 K  MAX = 3.8 K}
%
%\addplot [color=tud10a, ]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-4.tsv};
%\addlegendentry{782 $T_\text{B}$: $\rmseq$ = 4.1 K  MAX = 6.7 K}

%\addplot [color=black, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-703sines-5.tsv};
%\addlegendentry{$\text{703  T}_{\text{in}}$}


\addplot [color=tud3ai, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-703sines-9.tsv};
\addlegendentry{819 $T_\text{A}$: $\rmseq$ = 9.6 K}%  MAX = 14.5 K}

\addplot [color=tud3ai]
  table[]{../tiks/ROM-signal/TimeEval-703sines-8.tsv};
\addlegendentry{819 $T_\text{B}$: $\rmseq$ = 7.9 K}%  MAX = 11.8 K}



\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.137,0.711) {782MAPE = 2.5 \% RMSE = 2.7 K  MAX = 3.8 K\\MAPE = 3.6 \% RMSE = 4.1 K  MAX = 6.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.136,0.778) {819MAPE = 8.7 \% RMSE = 9.6 K  MAX = 14.5 K\\MAPE = 7.5 \% RMSE = 7.9 K  MAX = 11.8 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.138,0.848) {795MAPE = 1.0 \% RMSE = 1.2 K  MAX = 2.1 K\\MAPE = 1.8 \% RMSE = 1.9 K  MAX = 2.9 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-840bestcombo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=369,
%ylabel style={font=\color{white!15!black}},
ylabel={$T /\unit{K}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
label style={font=\footnotesize},
%title={840-sr3nl473h300t1400 vs r4-rel10-hos-tctatb745795-840-sr3nl473h300t1400},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey, forget plot]
  table[]{../tiks/ROM-signal/TimeEval-840bestcombo-1.tsv};
\addlegendentry{$\text{840-sr3nl473h300t1400 - T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=0.65,forget plot]
  table[]{../tiks/ROM-signal/TimeEval-840bestcombo-2.tsv};
\addlegendentry{$\text{840-sr3nl473h300t1400 - T}_\text{b}\text{ / K}$}
\legend{}
\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-840bestcombo-3.tsv};
\addlegendentry{745+795 $T_\text{A}$: $\rmseq$ = 0.3 K}%  MAX = 0.7 K

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-840bestcombo-4.tsv};
\addlegendentry{745+795 $T_\text{B}$: $\rmseq$ = 0.2 K} %  MAX = 0.5 K

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.57,0.133) {MAPE = 0.2 \% RMSE = 0.3 K  MAX = 0.7 K\\MAPE = 0.2 \% RMSE = 0.2 K  MAX = 0.5 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-840sines2-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=465,
%ylabel style={font=\color{white!15!black}},
ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt] %white!80!black
%  table[]{../tiks/ROM-signal/TimeEval-840sines-1.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-2.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
%
\addplot [color=black]
  table[]{../tiks/ROM-signal/TimeEval-840sines-3.tsv};
\addlegendentry{$840$}

%\addplot [color=mygrey, ]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-1dummy.tsv};
%\addlegendentry{$T_\text{A}$}
%
%\addplot [color=tud2a, opacity=0.65]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-2dummy.tsv};
%\addlegendentry{$T_\text{B}$}

%\addplot [color=mycolor2, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-4.tsv};
%\addlegendentry{ROM795 $T_\text{a}$: $\rmseq$ = 1.3 K  MAX = 2.5 K}
%
%\addplot [color=mycolor3, dashed, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-5.tsv};
%\addlegendentry{ROM795 $T_\text{b}$: $\rmseq$ = 2.0 K  MAX = 2.9 K}
%
%\addplot [color=mycolor2, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-6.tsv};
%\addlegendentry{$\text{ROM782 T}_\text{a}$}
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-7.tsv};
%\addlegendentry{$\text{ROM782 T}_\text{b}$}
%
%\addplot [color=mycolor2, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-8.tsv};
%\addlegendentry{$\text{ROM819 }\text{T}_\text{a}\text{: MAPE = 9.0 \% RMSE = 10.3 K }$} %MAX = 16.2 K
%
%\addplot [color=mycolor3, dashdotted, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-9.tsv};
%\addlegendentry{$\text{ROM819 T}_\text{b}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.142,0.781) {$\text{819 T}_\text{a}\text{: MAPE = 9.0 \% RMSE = 10.3 K  MAX = 16.2 K}$\\$\text{819 T}_\text{b}\text{: MAPE = 7.8 \% RMSE = 8.5 K  MAX = 13.7 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.858) {$\text{795 T}_\text{a}\text{: MAPE = 1.1 \% RMSE = 1.3 K  MAX = 2.5 K}$\\$\text{795 T}_\text{b}\text{: MAPE = 1.8 \% RMSE = 2.0 K  MAX = 2.9 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.71) {$\text{782 T}_\text{a}\text{: MAPE = 2.6 \% RMSE = 2.8 K  MAX = 4.2 K}$\\$\text{782 T}_\text{b}\text{: MAPE = 3.9 \% RMSE = 4.5 K  MAX = 7.1 K}$};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-840sines2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=367,
ylabel={$T /\unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left},
legend style={nodes={scale=0.752, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey, forget plot]
  table[]{../tiks/ROM-signal/TimeEval-840sines-1.tsv};
\addlegendentry{$T_\text{A}$}

\addplot [color=tud2a, opacity=1,forget plot]
  table[]{../tiks/ROM-signal/TimeEval-840sines-2.tsv};
\addlegendentry{$T_\text{B}$}
\legend{}
%\addplot [color=black, line width=0.7pt]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}\text{ / K}$}

\addplot [color=black, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-840sines-4.tsv};
\addlegendentry{795 $T_\text{A}$: $\rmseq$ = 1.3 K}%  MAX = 2.5 K}

\addplot [color=black, dashed]
  table[]{../tiks/ROM-signal/TimeEval-840sines-5.tsv};
\addlegendentry{795 $T_\text{B}$: $\rmseq$ = 2.0 K}%   MAX = 2.9 K}

%\addplot [color=tud10a, dashdotted]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-6.tsv};
%\addlegendentry{782 $T_\text{A}$: $\rmseq$ = 2.8 K  MAX = 4.2 K}
%
%\addplot [color=tud10a]
%  table[]{../tiks/ROM-signal/TimeEval-840sines-7.tsv};
%\addlegendentry{782 $T_\text{B}$: $\rmseq$ = 4.5 K  MAX = 7.1 K}

\addplot [color=tud3ai, dashdotted]
  table[]{../tiks/ROM-signal/TimeEval-840sines-8.tsv};
\addlegendentry{819 $T_\text{A}$: $\rmseq$ = 10.3 K}%   MAX = 16.2 K} %MAX = 16.2 K

\addplot [color=tud3ai]
  table[]{../tiks/ROM-signal/TimeEval-840sines-9.tsv};
\addlegendentry{819 $T_\text{B}$: $\rmseq$ = 8.5 K}%   MAX = 13.7 K}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.142,0.781) {$\text{819 T}_\text{a}\text{: MAPE = 9.0 \% RMSE = 10.3 K  MAX = 16.2 K}$\\$\text{819 T}_\text{b}\text{: MAPE = 7.8 \% RMSE = 8.5 K  MAX = 13.7 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.858) {$\text{795 T}_\text{a}\text{: MAPE = 1.1 \% RMSE = 1.3 K  MAX = 2.5 K}$\\$\text{795 T}_\text{b}\text{: MAPE = 1.8 \% RMSE = 2.0 K  MAX = 2.9 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.71) {$\text{782 T}_\text{a}\text{: MAPE = 2.6 \% RMSE = 2.8 K  MAX = 4.2 K}$\\$\text{782 T}_\text{b}\text{: MAPE = 3.9 \% RMSE = 4.5 K  MAX = 7.1 K}$};
\end{axis}
\end{tikzpicture}%

==> tiks/datasets/DataSet-303.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
ylabel={$T / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-1.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-2.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-3.tsv};
  
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$303$};

\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-312.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-4.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-5.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-6.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$312$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-328.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-7.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-8.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-9.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$328$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-342.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-10.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-11.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-12.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$342$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-351.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
ylabel={$T / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-13.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-14.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-15.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$351$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-355.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-16.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-17.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-18.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$355$}
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-553.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/ds553-1.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/ds553-2.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/ds553-3.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$553$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-555.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-16.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-17.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-18.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$555$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-625.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-19.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-20.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-21.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$625$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-638.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
ylabel={$T / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-22.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-23.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-24.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$638$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-692.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/dspartners-25.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/dspartners-26.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/dspartners-27.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$692$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-745.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/ds745-1.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/ds745-2.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/ds745-3.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$745$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/DataSet-795.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
%xlabel style={font=\color{white!15!black}},
xlabel={$t/\unit{s}$},
ymin=278,
ymax=475,
%ylabel style={font=\color{white!15!black}},
%ylabel={$T_\text{oven} / \unit{K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, font=\scriptsize,inner sep=1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{../tiks/datasets/ds795-1.tsv};
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, densely dashdotted]
  table[]{../tiks/datasets/ds795-2.tsv};
%\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, densely dashed]
  table[]{../tiks/datasets/ds795-3.tsv};

\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$795$};
\end{axis}

\end{tikzpicture}%

==> tiks/datasets/ds553.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=260,
ymax=440,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{ds553-1.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{553-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor1]
  table[]{ds553-2.tsv};
\addlegendentry{553-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor2]
  table[]{ds553-3.tsv};
\addlegendentry{553-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\end{axis}
\end{tikzpicture}%

==> tiks/datasets/ds745.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=260,
ymax=440,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{ds745-1.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.97) {$\text{745-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor1]
  table[]{ds745-2.tsv};
\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor2]
  table[]{ds745-3.tsv};
\addlegendentry{745-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\end{axis}
\end{tikzpicture}%

==> tiks/datasets/ds795.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=260,
ymax=440,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{ds795-1.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{795-m6t1400 T}_{\text{in}}$}

\addplot [color=mycolor1]
  table[]{ds795-2.tsv};
\addlegendentry{795-m6t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor2]
  table[]{ds795-3.tsv};
\addlegendentry{795-m6t1400-Temperature-K--Point:-0-0.019-0-}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/datasets/dspartners.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=250,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{dspartners-1.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{303-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor1]
  table[]{dspartners-2.tsv};
\addlegendentry{303-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor2]
  table[]{dspartners-3.tsv};
\addlegendentry{303-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=mycolor3]
  table[]{dspartners-4.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{312-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor4]
  table[]{dspartners-5.tsv};
\addlegendentry{312-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black, dashed]
  table[]{dspartners-6.tsv};
\addlegendentry{312-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=mycolor1, dashed]
  table[]{dspartners-7.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{328-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor2, dashed]
  table[]{dspartners-8.tsv};
\addlegendentry{328-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor3, dashed]
  table[]{dspartners-9.tsv};
\addlegendentry{328-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=mycolor4, dashed]
  table[]{dspartners-10.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{342-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, dashdotted]
  table[]{dspartners-11.tsv};
\addlegendentry{342-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor1, dashdotted]
  table[]{dspartners-12.tsv};
\addlegendentry{342-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=mycolor2, dashdotted]
  table[]{dspartners-13.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{351-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor3, dashdotted]
  table[]{dspartners-14.tsv};
\addlegendentry{351-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor4, dashdotted]
  table[]{dspartners-15.tsv};
\addlegendentry{351-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=black, dotted]
  table[]{dspartners-16.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{555-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor1, dotted]
  table[]{dspartners-17.tsv};
\addlegendentry{555-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor2, dotted]
  table[]{dspartners-18.tsv};
\addlegendentry{555-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=mycolor3, dotted]
  table[]{dspartners-19.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{625-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor4, dotted]
  table[]{dspartners-20.tsv};
\addlegendentry{625-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=black]
  table[]{dspartners-21.tsv};
\addlegendentry{625-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=mycolor1]
  table[]{dspartners-22.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{638-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=mycolor2]
  table[]{dspartners-23.tsv};
\addlegendentry{638-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor3]
  table[]{dspartners-24.tsv};
\addlegendentry{638-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\addplot [color=mycolor4]
  table[]{dspartners-25.tsv};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.98,0.97) {$\text{692-a4nl473h300t1400 T}_{\text{in}}$}

\addplot [color=black, dashed]
  table[]{dspartners-26.tsv};
\addlegendentry{692-a4nl473h300t1400-Temperature-K--Point:-0-0.01-0-}

\addplot [color=mycolor1, dashed]
  table[]{dspartners-27.tsv};
\addlegendentry{692-a4nl473h300t1400-Temperature-K--Point:-0-0.019-0-}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%
